CRAFT: Analog Circuit Design by Reasoning LLM Agents from Pre-Computed Lookup Tables

Automated analog circuit sizing methods, from black-box optimizers to recent large language model (LLM) agents, typically search the design space with a SPICE simulator in the loop, whereas an experienced designer works out a design by hand analysis. This paper presents CRAFT, a flow in which an LLM agent designs a given topology by calculation, as a designer does, and without an initial sizing. The agent works only through DeX, a service that uses pre-computed lookup tables to provide device characteristics and to solve the whole netlist for its operating point and small-signal response. It thus designs without SPICE, and every final design is verified independently in HSPICE. We test CRAFT on four circuits in a commercial 28 nm process; the largest is a 37-transistor three-stage amplifier with 53 design variables, 20 specifications and 74 saturation constraints. With Claude Opus 5.5, CRAFT meets every specification and constraint in all 20 runs, five per circuit. On that amplifier, with DeX in place of HSPICE and an identical request for both, the same agent passes in 10 of 10 runs instead of 6 of 10 within an hour and is 2.0x faster at the median.

==> figs/arch5.tex <==
\definecolor{dexedge}{HTML}{1F4E9C}%
\definecolor{rulefill}{HTML}{FDE7CF}\definecolor{ruleedge}{HTML}{B71C1C}\definecolor{rulecard}{HTML}{FADBD8}\definecolor{ruledark}{HTML}{7F1010}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
  box/.style={draw=black!60, rounded corners=2pt, align=center, inner sep=3pt, fill=white, line width=0.5pt, text width=#1},
  card/.style={draw=black!45, rounded corners=1.5pt, align=flush left, inner sep=2.5pt, fill=white, line width=0.4pt, font=\scriptsize, text width=39mm},
  stp/.style={draw=black!55, rounded corners=1.5pt, align=center, inner sep=2.5pt, fill=white, line width=0.4pt, font=\small, text width=19.5mm, minimum height=8mm},
  chip/.style={draw=black!50, rounded corners=1.5pt, align=center, inner sep=1.5pt, fill=white, line width=0.4pt, font=\footnotesize, text width=13.2mm},
  zone/.style={draw=black!50, rounded corners=4pt, inner sep=5pt, line width=0.6pt},
  ttl/.style={anchor=south west, font=\footnotesize\bfseries, inner sep=1pt},
  note/.style={font=\scriptsize\itshape, text=black!75, align=center, inner sep=1pt},
  num/.style={circle, draw=red!70!black, text=red!70!black, font=\scriptsize\bfseries, inner sep=0.5pt, minimum size=3.6mm, fill=white},
  arr/.style={-{Latex[length=1.8mm]}, line width=0.7pt, black!75},
  darr/.style={{Latex[length=1.8mm]}-{Latex[length=1.8mm]}, line width=0.7pt, black!75},
  larr/.style={-{Latex[length=1.4mm]}, line width=0.6pt, black!65},
  ico/.style={line width=0.6pt, black!60},
  pics/mosfet/.style={code={\draw[ico] (0,0.25) -- (0,-0.25) (-0.12,0.22) -- (-0.12,-0.22) (-0.3,0) -- (-0.12,0)
      (0,0.2) -- (0.25,0.2) -- (0.25,0.35) (0,-0.2) -- (0.25,-0.2) -- (0.25,-0.35);}},
  pics/grid/.style={code={\draw[ico] (0,0) rectangle (0.6,0.45); \draw[ico] (0.2,0) -- (0.2,0.45) (0.4,0) -- (0.4,0.45) (0,0.15) -- (0.6,0.15) (0,0.3) -- (0.6,0.3);}},
  pics/bode/.style={code={\draw[ico] (0,0) -- (0,0.45) (0,0) -- (0.65,0); \draw[ico, line width=0.8pt] (0.04,0.38) -- (0.25,0.38) .. controls (0.4,0.38) and (0.45,0.1) .. (0.62,0.03);}}]
\node[card, anchor=north west, minimum height=10.5mm] (c1) at (0,1.494) {{\footnotesize\bfseries netlist}\\[1pt]
  {\fontsize{7}{8}\selectfont\ttfamily xm44 out1 inp tail vss nch\\\ \ \ \ l='L1' w='0.5u*nf1'}};
\node[card, anchor=north west, minimum height=13.5mm] (c2) at ([yshift=-1mm]c1.south west) {{\footnotesize\bfseries specifications}\\[1pt]
  $A_0 \ge 55$\,dB: $|v_{out}/v_{in}|$ at 1\,Hz\\
  UGBW $\ge 100$\,MHz: 0\,dB crossing\\
  PM $\ge 60^\circ$: phase at UGBW $+\,180^\circ$};
\node[card, anchor=north west, minimum height=10.5mm, draw=ruleedge, fill=rulecard, line width=1.5pt, font=\footnotesize] (c3) at ([yshift=-1mm]c2.south west) {{\bfseries\color{ruledark} device rules}\\[1pt]
  $|V_{DS}|-|V_{DSAT}|\ge 50$\,mV,\ $|V_{GS}|-|V_{th}|\ge 10$\,mV};
\node[box=0mm, draw=black!60, fit=(c1)(c2)(c3), inner sep=4pt, fill=none] (req) {};
\node[ttl, anchor=south] at ([yshift=0.3mm]req.north) {request};
\node[box=80mm, anchor=north west, fill=yellow!7, minimum height=40mm] (agent) at ([xshift=4mm]req.north east) {};
\node[ttl, anchor=south] at ([yshift=0.3mm]agent.north) {LLM agent};
\node[chip] (a1) at ([xshift=-31mm, yshift=11.5mm]agent.center) {read the\\request};
\node[chip] (a2) at ([xshift=-15.5mm, yshift=11.5mm]agent.center) {plan\\$V$, $I$};
\node[chip, draw=black!65, dashed, line width=0.8pt] (a3) at ([xshift=0mm, yshift=11.5mm]agent.center) {sizing\\pass};
\node[chip] (a4) at ([xshift=15.5mm, yshift=11.5mm]agent.center) {circuit\\refinement};
\node[chip] (a5) at ([xshift=31mm, yshift=11.5mm]agent.center) {claims, or\\infeasible};
\node[stp] (s1) at ([xshift=-28.5mm, yshift=-1.5mm]agent.center) {choose\\$L$, $I_D$, $V_{ov}$};
\node[stp, fill=blue!7] (s2) at ([xshift=0mm, yshift=-1.5mm]agent.center) {look up $W$};
\node[stp, fill=orange!10] (s3) at ([xshift=28.5mm, yshift=-1.5mm]agent.center) {solve circuit};
\node[stp] (s4) at ([xshift=28.5mm, yshift=-12mm]agent.center) {measure items\\{\bfseries\color{ruleedge}check rules}};
\node[stp] (s5) at ([xshift=0mm, yshift=-12mm]agent.center) {diagnose,\\revise};
\draw[larr] (s1) -- (s2);
\draw[larr] (s2) -- (s3);
\draw[larr] (s3) -- (s4);
\draw[larr] (s4) -- (s5);
\draw[larr] (s5.west) -| (s1.south);
\node[draw=black!65, dashed, line width=0.8pt, rounded corners=2pt, inner sep=2.5pt, fit=(s1)(s3)(s4)(s5)] (zoom) {};
\draw[black!65, dashed, line width=0.8pt] (a3.south west) -- (zoom.north west);
\draw[black!65, dashed, line width=0.8pt] (a3.south east) -- (zoom.north east);
\node[draw=black!50, rounded corners=2pt, inner xsep=1.5mm, inner ysep=1mm, fit=(a1)(a5)] (plan) {};
\node[ttl, font=\footnotesize\bfseries] at ([xshift=1.5mm, yshift=0.2mm]plan.north west) {design plan};
\draw[arr] (req.east |- agent.center) -- (agent.west |- agent.center);
\node[box=0mm, minimum width=32mm, minimum height=10.5mm, anchor=north west, fill=blue!7] (dq) at ([xshift=16.4mm, yshift=-1.41mm]agent.north east) {};
\node[align=center, text width=27mm] at ([xshift=3.5mm]dq.center) {\textbf{device queries}\\{\scriptsize\color{black!80} lookup, cross lookup, inverse $V_{GS}$, width}};
\node[box=0mm, minimum width=32mm, minimum height=13.5mm, anchor=north west, fill=orange!10] (cs) at ([yshift=-1mm]dq.south west) {};
\node[align=center, text width=27mm] at ([xshift=3.5mm]cs.center) {\textbf{circuit solver}\\{\scriptsize\color{black!80} DC operating point\\AC, poles and zeros}};
\node[box=0mm, minimum width=32mm, minimum height=10.5mm, anchor=north west, fill=black!5] (lut) at ([yshift=-1mm]cs.south west) {};
\node[align=center, text width=27mm] at ([xshift=3.5mm]lut.center) {\textbf{5-D LUTs}\\{\scriptsize\color{black!80} built from the foundry model}};
\pic at ([xshift=4.5mm]dq.west) {mosfet};
\pic at ([xshift=1.5mm, yshift=-2.2mm]cs.west) {bode};
\pic at ([xshift=1.5mm, yshift=-2.2mm]lut.west) {grid};
\node[zone, inner sep=4pt, fit=(dq)(cs)(lut), draw=dexedge, line width=1.5pt] (dex) {};
\node[ttl, anchor=south, text=dexedge] at ([yshift=0.3mm]dex.north) {DeX};
\path (agent.east |- agent.center) -- coordinate[pos=0.5] (cmid) (dex.west |- agent.center);
\path (cmid |- agent.north) coordinate (ctop) (cmid |- agent.south) coordinate (cbot);
\node[draw=black!60, rounded corners=2pt, fill=white, line width=0.5pt, inner sep=0pt, minimum width=9.6mm, fit=(ctop)(cbot)] (cli) {};
\node[ttl, anchor=south] at ([yshift=0.3mm]cli.north) {client};
\node[align=center, inner sep=0pt, font=\footnotesize, text=black!85] at (cli.center) {netlist\\[-1pt]$\downarrow$\\[-0.5pt]JSON};
\draw[arr] ([yshift=2.5mm]agent.east |- agent.center) -- ([yshift=2.5mm]cli.west |- agent.center);
\draw[arr] ([yshift=2.5mm]cli.east |- agent.center) -- ([yshift=2.5mm]dex.west |- agent.center);
\draw[arr] ([yshift=-2.5mm]dex.west |- agent.center) -- ([yshift=-2.5mm]cli.east |- agent.center);
\draw[arr] ([yshift=-2.5mm]cli.west |- agent.center) -- ([yshift=-2.5mm]agent.east |- agent.center);
\path (req.west); \pgfgetlastxy{\rx}{\ry}
\path (dex.east); \pgfgetlastxy{\dx}{\dy}
\pgfmathsetlengthmacro{\bw}{(\dx-\rx-12mm-4pt)/3}
\node[box=0mm, text width=\dimexpr\bw-6pt\relax, anchor=north west, inner sep=2pt] (out) at ([yshift=-4mm]req.west |- agent.south) {\textbf{delivered design}\\{\scriptsize \texttt{.param} list, operating point, claims}};
\node[box=0mm, text width=\dimexpr\bw-6pt\relax, anchor=north west, inner sep=2pt] (ev) at ([xshift=6mm]out.north east) {\textbf{independent re-measurement}\\{\scriptsize specs and {\bfseries\color{ruleedge}device rules}}};
\node[box=0mm, text width=\dimexpr\bw-6pt\relax, anchor=north west, inner sep=2pt] (hs) at ([xshift=6mm]ev.north east) {\textbf{HSPICE verification}\\{\scriptsize specs and {\bfseries\color{ruleedge}device rules}}};
\draw[arr] (agent.south) -- ++(0,-1.6mm) -| (out.north);
\draw[arr] (out) -- (ev);
\draw[arr] (ev) -- (hs);
\end{tikzpicture}


==> figs/dex_overview.tex <==
\def\HB{4.6mm}\def\P{2mm}%
\newcolumntype{R}{!{\color{black!35}\vrule width 0.4pt\hspace{3pt}}}%
\newcolumntype{B}{>{\bfseries\boldmath}l}%
\ifdefined\dexA\else\newsavebox\dexA\newsavebox\dexB\newsavebox\dexC\newlength\dexG\newlength\dexH\fi
\sbox\dexA{\footnotesize\renewcommand{\arraystretch}{1.04}\begin{tabular}{@{}B@{\hspace{3pt}}R@{}l@{}}
  grid    & $\mathbf x=(L,W,V_{GS},V_{DS},V_{BS})$\\
  stored  & $q(\mathbf x)$ for $q\in\{I_D,\,g_m,\,g_{ds},\,g_{mb},$\\
          & \quad $V_{th},\,V_{DSAT},\,\partial Q_i/\partial V_j,$\\
          & \quad $g_m/I_D,\,J_D,\,g_m/g_{ds},\,f_T\}$
  \end{tabular}}%
\sbox\dexB{\footnotesize\renewcommand{\arraystretch}{1.04}\begin{tabular}{@{}B@{\hspace{3pt}}R@{}l@{}}
  lookup           & $q(\mathbf x)$, interpolated\\
  inverse $V_{GS}$ & $V_{GS}=q^{-1}(q^{*})$\\
  cross lookup     & $q_2$ at $V_{GS}=q_1^{-1}(q_1^{*})$\\
  width sizing     & $W=I_D^{-1}(I_D^{*})$
  \end{tabular}}%
\sbox\dexC{\footnotesize\renewcommand{\arraystretch}{1.04}\begin{tabular}{@{}B@{\hspace{3pt}}R@{}l@{}}
  DC    & KCL $\mathbf r(\mathbf v)=\mathbf 0$, $\Delta\mathbf v=-\mathbf G(\mathbf v)^{-1}\mathbf r(\mathbf v)$\\
  AC    & $(\mathbf G+s\mathbf C)\,\mathbf v=\mathbf b$ $\rightarrow$ $H(s)$, loop gain, PM\\
  poles & $\det(\mathbf G+s\mathbf C)=0$\\
  zeros & $N(s)=0$, $H(s)=N(s)/\det(\mathbf G+s\mathbf C)$
  \end{tabular}}%
\setlength\dexH{\ht\dexA}\addtolength\dexH{\dp\dexA}%
\ifdim\dimexpr\ht\dexB+\dp\dexB\relax>\dexH \setlength\dexH{\dimexpr\ht\dexB+\dp\dexB\relax}\fi
\ifdim\dimexpr\ht\dexC+\dp\dexC\relax>\dexH \setlength\dexH{\dimexpr\ht\dexC+\dp\dexC\relax}\fi
\setlength\dexH{\dimexpr\dexH+\HB+1.4mm\relax}\def\H{\dexH}%
\setlength\dexG{\dimexpr(\textwidth-1pt-\wd\dexA-\wd\dexB-\wd\dexC-\P*6)/2\relax}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
  arr/.style={-{Latex[length=1.8mm]}, line width=0.7pt, black!70}]
\def\panel#1#2#3#4#5#6{%
  \path (#2) coordinate (#1-nw) ++(\wd#3+2*\P,-\H) coordinate (#1-se);
  \fill[#4, rounded corners=2pt] (#1-nw) rectangle (#1-se);
  \begin{scope}\clip[rounded corners=2pt] (#1-nw) rectangle (#1-se);
    \fill[#5] (#1-nw) rectangle ([yshift=-\HB]#1-nw -| #1-se);\end{scope}
  \draw[black!35, line width=0.4pt] ([yshift=-\HB]#1-nw) -- ([yshift=-\HB]#1-nw -| #1-se);
  \draw[black!60, line width=0.5pt, rounded corners=2pt] (#1-nw) rectangle (#1-se);
  \node[inner sep=0pt, fit=(#1-nw)(#1-se)] (#1) {};
  \node[anchor=west, inner sep=0pt] at ([xshift=\P,yshift=-\HB/2]#1-nw) {\small\strut\textbf{#6}};
  \node[anchor=west, inner sep=0pt] at ([xshift=\P,yshift=-\HB/2-\H/2]#1-nw) {\usebox#3};}
\panel{tab}{0,0}{\dexA}{black!3}{black!10}{5-D table}
\panel{dq}{[xshift=\dexG]tab-nw -| tab-se}{\dexB}{blue!4}{blue!14}{device queries}
\panel{cs}{[xshift=\dexG]dq-nw -| dq-se}{\dexC}{orange!5}{orange!20}{circuit solver}
\draw[arr] ([xshift=0.8pt]tab.east) -- ([xshift=-0.8pt]dq.west);
\draw[arr] ([xshift=0.8pt]dq.east) -- ([xshift=-0.8pt]cs.west);
\node[inner sep=0pt, fit=(tab)(dq)(cs)] (row) {};
\node[draw=black!60, rounded corners=2pt, align=left, inner sep=2.5pt, fill=white, line width=0.5pt, anchor=north west, text width=\dimexpr\textwidth-10pt\relax] (man) at ([yshift=-6.0mm]row.south west) {\textbf{\small manual}\\[2pt]
  {\ttfamily\small dex-query lookup\ \ device=nch quantity=gm\_id L=\textrm{\dots} vgs=\textrm{\dots} vds=\textrm{\dots}\ \ $\rightarrow$\ \ \{"values": [\textrm{\dots}]\}\\
  dex-query dc\ \ \ \ \ \ -{}-file circuit.json\ \ $\rightarrow$\ \ \{"nodes": \{\textrm{\dots}\}, "devices": \{\textrm{\dots}\}\}\\
  dex-query ac\,|\,pz\ \ -{}-file circuit.json\ \ $\rightarrow$\ \ \{"gain": [\textrm{\dots}], "poles": [\textrm{\dots}]\}}};
\draw[decorate, decoration={brace, mirror, amplitude=1.2mm}, black!60, line width=0.5pt] ([yshift=-0.6mm]row.south west) -- ([yshift=-0.6mm]row.south east);
\draw[arr, {Latex[length=1.8mm]}-{Latex[length=1.8mm]}] (man.north -| row.center) -- ([yshift=-2.0mm]row.south -| row.center)
  node[midway, right=3pt, font=\footnotesize\itshape, text=black!70] {the agent reaches all of the above only through the manual's commands};
\end{tikzpicture}


==> figs/request_b4_col.tex <==
\begin{tikzpicture}[font=\small]
\def\reqW{\dimexpr\columnwidth-12pt\relax}           %
\def\reqC{\dimexpr\reqW-17.5mm-6.4pt\relax}          %
\node[anchor=north west, inner sep=0pt] (ttl) at (0,0) {\textbf{Request for Benchmark 4}};
\def\reqTab{\renewcommand{\arraystretch}{1.0}\setlength{\tabcolsep}{2pt}}%
\node[anchor=north west, inner xsep=1pt, inner ysep=2pt, text width=\reqW] (l1)
  at ([yshift=-4pt]ttl.south west) {\reqTab%
\begin{tabular}{@{}>{\raggedright\bfseries}p{17.5mm}@{\hspace{3pt}}!{\color{black!35}\vrule width 0.4pt\hspace{3pt}}@{}>{\raggedright\arraybackslash}p{\reqC}@{}}
Spec & $A_0\ge\SI{60}{dB}$, GBW $\ge\SI{80}{MHz}$, CMRR, \dots\\[1pt]
Device rules & $V_{ov}\ge\SI{10}{mV}$, $|V_{DS}|\ge|V_{DSAT}|+\SI{50}{mV}$\\[1pt]
Spec definition & $A_0$ is the loop gain at \SI{1}{Hz}, opened at the inverting input of the unity-gain
buffer, \dots\\[1pt]
Deliverables & \texttt{.param} list, operating point, claims
\end{tabular}};
\node[anchor=north west, inner xsep=1pt, inner ysep=2pt, text width=\reqW] (l2)
  at ([yshift=-3pt]l1.south west) {\reqTab%
\begin{tabular}{@{}>{\raggedright\bfseries}p{17.5mm}@{\hspace{3pt}}!{\color{black!35}\vrule width 0.4pt\hspace{3pt}}@{}>{\raggedright\arraybackslash}p{\reqC}@{}}
Circuit description & which device does what: PMOS-input folded cascode, class-AB output stage, feed-forward pair,
indirect compensation through a mirror, the bias stacks, the polarity, \dots\\[1pt]
Design method & separate hard constraints from performance, budget the voltages first, write the spec equations,
size with \gmid{}, measure and calibrate, \dots\\[1pt]
Hand analysis & GBW $=G_{m1}/(2\pi\,k_c C_2)$,\newline PM $=90^\circ-\sum_i\arctan(\mathrm{GBW}/p_i)$,\newline
$A_0=R_{out}\,(g_{m19}+\dots)\,G_{m1}R_{91}+\dots$
\end{tabular}};
\begin{scope}[on background layer]
\node[fill=yellow!22, draw=orange!55, line width=0.4pt, rounded corners=1.5pt, inner xsep=2pt, inner ysep=0pt,
      fit=(l2)] (l2box) {};
\end{scope}
\node[anchor=south east, fill=orange!55, text=white, font=\scriptsize\bfseries, inner xsep=2pt, inner ysep=1pt,
      rounded corners=1pt] at ([yshift=-0.2pt]l2box.north east) {L2 only};
\node[draw=black!60, rounded corners=2pt, line width=0.5pt, inner xsep=4.3pt, inner ysep=5.4pt, fit=(ttl)(l1)(l2)] {};
\end{tikzpicture}

